The Mathematical Specification of the Statebox Language

This document defines the mathematical backbone of the Statebox programming language. In the simplest way possible, Statebox can be seen as a clever way to tie together different theoretical structures to maximize their benefits and limit their downsides. Since consistency and correctness are central requisites for our language, it became clear from the beginning that such tying could not be achieved by just hacking together different pieces of code representing implementations of the structures we wanted to leverage: Rigorous mathematics is employed to ensure both conceptual consistency of the language and reliability of the code itself. The mathematics presented here is what guided the implementation process, and we deemed very useful to release it to the public to help people wanting to audit our work to better understand the code itself.

==> Pictures/CategoryTheoryIntroduction/00-CommutativeRectangle.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (1) at (0,1.5) {$A$};
  %
  \node (2) at (0,0) {$B$};
  %
  \node (3) at (1.5,1.5) {$C$};
  %
  \node (4) at (1.5,0) {$D$};
  %
  \node (5) at (3,1.5) {$E$};
  %
  \node (6) at (3,0) {$F$};
  %
  %
  \draw[->] (1)--(2) node [midway,left] {$f_1$};
  %
  \draw[->] (3)--(4) node [midway,left] {$f_2$};
  %
  \draw[->] (5)--(6) node [midway,right] {$f_3$};
  %
  \draw[->] (1)--(3) node [midway,above] {$h_1$};
  %
  \draw[->] (3)--(5) node [midway,above] {$h_2$};
  %
  \draw[->] (2)--(4) node [midway,below] {$g_1$};
  %
  \draw[->] (4)--(6) node [midway,below] {$g_2$};
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-0mm, yshift=0]1.north -| 1.west) rectangle ([xshift=0mm, yshift=-0mm]6.south -| 6.east);
  \end{pgfonlayer}
  \end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/00-CommutativeSquare.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (2) at (0,1.5) {$A$};
  %
  \node (1) at (0,0) {$B$};
  %
  \node (3) at (1.5,1.5) {$C$};
  %
  \node (4) at (1.5,0) {$D$};
  %
  %
  \draw[->] (2)--(1) node [midway,left] {$f$};
  %
  \draw[->] (2)--(3) node [midway,above] {$h$};
  %
  \draw[->] (3)--(4) node [midway,right] {$g$};
  %
  \draw[->] (1)--(4) node [midway,below] {$k$};
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-0mm, yshift=0]2.north -| 1.west) rectangle ([xshift=0mm, yshift=-0mm]1.south -| 3.east);
  \end{pgfonlayer}
	\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/00-CommutativeTriangle.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (1) at (0,0) {$B$};
  %
  \node (2) at (0,1.5) {$A$};
  %
  \node (3) at (1.5,1.5) {};
  %
  \node (4) at (1.5,0) {$C$};
  %
  %
  \draw[->] (2)--(1) node [midway,left] {$f$};
  %
  \draw[->] (1)--(4) node [midway,below] {$g$};
  %
  \draw[->] (2)--(4) node [midway,above right] {$h$};
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-0mm, yshift=0]2.north -| 1.west) rectangle ([xshift=0mm, yshift=-0mm]1.south -| 3.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/01-NaturalTransformationDiagram.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (2) at (0,1.5) {$FA$};
  %
  \node (1) at (0,0) {$FB$};
  %
  \node (3) at (1.5,1.5) {$GA$};
  %
  \node (4) at (1.5,0) {$GB$};
  %
  %
  \draw[->] (2)--(1) node [midway,left] {$Ff$};
  %
  \draw[->] (2)--(3) node [midway,above] {$\eta_A$};
  %
  \draw[->] (3)--(4) node [midway,right] {$Gf$};
  %
  \draw[->] (1)--(4) node [midway,below] {$\eta_B$};
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-2mm, yshift=1]2.north -| 1.west) rectangle ([xshift=2mm, yshift=-1mm]1.south -| 3.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/02-PentagonCoherence.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.9}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (1) at (0,0) {$(A \Tensor (B \Tensor C)) \Tensor D$};
  %
  \node[above= 1 of 1] (2) {$((A \Tensor B) \Tensor C) \Tensor D$};
  %
  \node[above right=of 2] (3) {$(A \Tensor B) \Tensor (C \Tensor D)$};
  %
  \node[below right=of 3] (4) {$A \Tensor (B \Tensor (C \Tensor D))$};
  %
  \node[below= 1 of 4] (5) {$A \Tensor ((B \Tensor C) \Tensor D)$};
  %
  %
  \draw[->] (1)--(5) node [midway,below] {$\alpha_{A,B \Tensor C, D}$};
  %
  \draw[->] (2)--(1) node [midway,left] {$\alpha_{A,B,C} \Tensor id_D$};
  %
  \draw[->] (5)--(4) node [midway,right] {$id_A \Tensor \alpha_{B,C,D}$};
  %
  \draw[->] (2)--(3) node [midway,above left] {$\alpha_{A \Tensor B,C,D}$};
  %
  \draw[->] (3)--(4) node [midway,above right] {$\alpha_{A,B,C\Tensor D}$};
  %
  %
  \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        ([xshift=-5mm, yshift=0]3.north -| 1.west) rectangle ([xshift=5mm, yshift=0]1.south -| 5.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/02-TriangleCoherence.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (1) {$(A \Tensor \TensorUnit) \Tensor B$};
  %
  \node[above right=of 1] (2) {$A \Tensor B$};
  %
  \node[below right=of 2] (3) {$A \Tensor (\TensorUnit \Tensor B)$};
  %
  %
  \draw[->] (1)--(3) node [midway,below] {$\alpha_{A,\TensorUnit,B}$};
  %
  \draw[->] (1)--(2) node [midway,above left] {$\rho_{A} \Tensor id_B$};
  %
  \draw[->] (3)--(2) node [midway,above right] {$id_B \Tensor \lambda_{A}$};
  %
  %
  \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        ([xshift=-0mm, yshift=0]2.north -| 1.west) rectangle ([xshift=0mm, yshift=0]1.south -| 3.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/03-SymmetryCoherence.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node (1) at (0,0) {$(A \Tensor B) \Tensor C$};
  %
  \node[above= 1 of 1] (2) {$A \Tensor (B\Tensor C)$};
  %
  \node[above= 1 of 2] (3) {$(B\Tensor C) \Tensor A$};
  %
  \node[right= 2 of 3] (4) {$B \Tensor (C \Tensor A)$};
  %
  \node[below= 1 of 4] (5) {$B \Tensor (A \Tensor C)$};
  %
  \node[below= 1 of 5] (6) {$(B\Tensor A) \Tensor C$};
  %
  %
  \draw[->] (1)--(2) node [midway,left] {$\alpha_{A,B, C}$};
  %
  \draw[->] (2)--(3) node [midway,left] {$\sigma_{A,B \Tensor C}$};
  %
  \draw[->] (3)--(4) node [midway,above] {$\alpha_{B,C,A}$};
  %
  \draw[->] (5)--(4) node [midway,right] {$id_B \Tensor \sigma_{A,C}$};
  %
  \draw[->] (6)--(5) node [midway,right] {$\alpha_{B,A,C}$};
  %
  \draw[->] (1)--(6) node [midway,below] {$\sigma_{A,B} \Tensor id_C$};
  %
  %
  \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        ([xshift=-5mm, yshift=5]3.north -| 1.west) rectangle ([xshift=10mm, yshift=-5]1.south -| 5.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-Box.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
	\node[bb={2}{1}] (X1) {$f$};
  %
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$A$}
    node [left=2pt of X1_in2] {$B$}
    node [right=2pt of X1_out1] {$C$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-Composition.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
	\node[bb={2}{1}] (X1) {$f$};
  %
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$A$}
    node [left=2pt of X1_in2] {$B$}
    node [yshift=2, above=2pt of X1_out1] {$C$}
    ;
  %
  %
  \node[bb={1}{3}, right= 0.45 of X1] (Y1) {$g$};
  %
  \draw[label] 
    node [right=2pt of Y1_out1] {$D$}
    node [right=2pt of Y1_out2] {$E$}
    node [right=2pt of Y1_out3] {$F$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-5mm]Y1.north -| X1_in1.west) rectangle ([xshift=5mm]Y1.south -| Y1_out1.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-Identity.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  \node[bb={2}{2}, transparent] (X1) {$t$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$A$}
    node [left=2pt of X1_in2] {$B$}
    node [right=2pt of X1_out1] {$A$}
    node [right=2pt of X1_out2] {$B$}
    ;
  %
	\draw (X1_in1') to (X1_out1');
  %
  \draw (X1_in2') to (X1_out2');
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-State.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{	
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  \node[bb={0}{2}] (X1) {$f$};
  %
  \draw[label] 
  	node [right=2pt of X1_out1] {$A$}
    node [right=2pt of X1_out2] {$B$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-5mm]X1.north -| X1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-Swap.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  \node[bb={2}{2}, transparent] (X1) {$t$};
  %
  \draw[label] 
    node [yshift=2, left=2pt of X1_in1] {$A$}
    node [yshift=2, left=2pt of X1_in2] {$B$}
    node [yshift=2, right=2pt of X1_out1] {$A$}
    node [yshift=2, right=2pt of X1_out2] {$B$}
    ;
	%
	\draw (X1_in1') to (X1_out2');
  %
  \draw (X1_in2') to (X1_out1');
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    	([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/04-Tensor.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{	
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  \node[bb={2}{1}] (X1) {$f$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$A$}
    node [left=2pt of X1_in2] {$B$}
    node [right=2pt of X1_out1] {$C$}
    ;
  %
  %
  \node[bb={1}{3}, below= 1.5 of X1] (Y1) {$g$};
  %
  \draw[label] 
    node [left=2pt of Y1_in1] {$C$}
    node [right=2pt of Y1_out1] {$D$}
    node [right=2pt of Y1_out2] {$E$}
    node [right=2pt of Y1_out3] {$F$}
    ;
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    	([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]Y1.south -| Y1_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/05-Eckmann-Hilton.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  \node[bb={1}{1}] (X1) {$f$};
  %
  \draw[label] 
		node [left=2pt of X1_in1] {$A$}
		node [above=4pt of X1_out1] {$B$}
    ;
  %
  %
	\node[bb={1}{1}, right= 0.45 of X1] (Y1) {$g$};
  %
  \draw[label] 
		node [right=2pt of Y1_out1] {$C$}
  	;
  %
  %
  \node[bb={1}{1}, below= 1.5 of X1] (Z1) {$h$};
  %
  \draw[label] 
		node [left=2pt of Z1_in1] {$D$}
		node [below=4pt of Z1_out1] {$E$}
    ;
  %
  %
	\node[bb={1}{1}, right= 0.45 of Z1] (W1) {$k$};
	\draw[label] 
		node [right=2pt of W1_out1] {$F$}
	  ;
  %
  %
	\node[above right= 0.0 and 0.45 of W1] (equals) {$=$};
  %
  %
	\node[bb={1}{1}, above right= -0.2 and 0.45 of equals] (X2) {$f$};
  %
  \draw[label] 
		node [left=2pt of X2_in1] {$A$}
		node [above=4pt of X2_out1] {$B$}
    ;
  %
	\node[bb={1}{1}, right= 0.45 of X2] (Y2) {$g$};
  %
  \draw[label] 
		node [right=2pt of Y2_out1] {$C$}
    ;
  %
  %
	\node[bb={1}{1}, below= 1.5 of X2] (Z2) {$h$};
  %
  \draw[label] 
		node [left=2pt of Z2_in1] {$D$}
		node [below=4pt of Z2_out1] {$E$}
    ;
  %
  %
	\node[bb={1}{1}, right= 0.45 of Z2] (W2) {$k$};
  %
  \draw[label] 
		node [right=2pt of W2_out1] {$F$}
	  ;
	%
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]Z1.south -| Y2_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/06-BoxExplosion.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.8}{	
\begin{tikzpicture}[oriented WD, bb port length=8pt]
  %
  \node[bb={3}{2}] (X1) {$(h \Tensor k);g$};
	%
	\node[bb={2}{2}, above left=-3 and 0.5 of X1] (A1) {$f$};
  %
  \node[bb={1}{1}, below=0.5 of A1] (B1) {$r$};
	%
	\node[bb={1}{1}, right=0.5 of X1] (C1) {$s$};
  %
  \node[bb={1}{1}, transparent, below=0 of C1] (D1) {$s$};
  %
  %
	\draw (A1_out1) to (X1_in1); 	
  %
  \draw (A1_out2) to (X1_in2); 	
  %
  \draw (B1_out1) to (X1_in3);
  %
  \draw (X1_out1) to (C1_in1); 	
  %
  \draw (X1_out2) to (D1_in1);
  %
  \draw (D1_in1') to (D1_out1');	
  %
  %
	\node[right= 0.5 of C1] (equals) {\huge{$=$}};
  %
	\node[bb={1}{2}, above right= -1.5 and 3.5 of X1] (X2) {$h$};
  %
	\node[bb={2}{1}, below= 0.5 of X2] (Y2) {$k$};
  %
	\node[bb={3}{2}, below right=-3 and 0.5 of X2] (Z2) {$g$};
  %
	\node[bb={2}{2}, below left=-2.5 and 0.5 of X2] (A2) {$f$};
  %
  \node[bb={1}{1}, below=0.5 of A2] (B2) {$r$};
	%
	\node[bb={1}{1}, right=0.5 of Z2] (C2) {$s$};
  %
	\node[bb={0}{0}, draw, dashed, fit={ (X2.north east) (Y2.south east) (X2.east) (Y2.east) (Z2.west) }] (E2) {};
  %
  \node[bb={1}{1}, transparent, below=0 of C2] (D2) {$s$};
  %
  %
	\draw (A2_out1) to (X2_in1); 	
  %
  \draw (A2_out2) to (Y2_in1); 	
  %
  \draw (B2_out1) to (Y2_in2);
  %
  \draw (X2_out1) to (Z2_in1); 	
  %
  \draw (X2_out2) to (Z2_in2);
  %
  \draw (Y2_out1) to (Z2_in3);
  %
  \draw (Z2_out1) to (C2_in1);
  %
  \draw (Z2_out2) to (D2_in1);
  %
  \draw (D2_in1') to (D2_out1');	
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]E2.north -| A1_in1.west) rectangle ([xshift=5mm]E2.south -| C2_out1.east);
	\end{pgfonlayer}
	
	\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/07-LaxLeftUnitor.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$FA$};
  %
  \node (2) at (0,1.5) {$\TensorUnit' \square FA$};
  %
  \node (3) at (3,1.5) {$F\TensorUnit \square FA$};
  %
  \node (4) at (3,0) {$F(\TensorUnit \Tensor A)$};
  %
  %
	\draw[->] (2)--(1) node [midway,left] {$\lambda^D_{FA}$};
  %
  \draw[->] (2)--(3) node [midway,above] {$\epsilon \square id_{FA}$};
  %
  \draw[->] (3)--(4) node [midway,right] {$\varphi_{\TensorUnit,A}$};
  %
  \draw[->] (4)--(1) node [midway,below] {$F\lambda^{\CategoryC}_{A}$};
	%
	%
	\begin{pgfonlayer}{background}
	    \filldraw [line width=4mm,join=round,\backgrnd]
	    	([xshift=-5mm, yshift=5]2.north -| 1.west) rectangle ([xshift=5mm, yshift=-5]1.south -| 3.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/07-LaxMonoidalAssociator.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$F((A \Tensor B) \Tensor C)$};
  %
  \node[above= 1 of 1] (2) {$F(A \Tensor B) \square FC$};
  %
  \node[above= 1 of 2] (3) {$(FA \square FB) \square FC$};
  %
  \node[right= 2 of 3] (4) {$FA \square (FB \square FC)$};
  %
  \node[below= 1 of 4] (5) {$FA \square F(B \Tensor C)$};
  %
  \node[below= 1 of 5] (6) {$F(A \Tensor (B \Tensor C))$};
  %
  %
	\draw[->] (1)--(6) node [midway,below] {$F(\alpha^{\CategoryC}_{A,B, C})$};
  %
  \draw[->] (3)--(4) node [midway,above] {$\alpha^{\CategoryD}_{FA,FB,FC}$};
  %
  \draw[->] (3)--(2) node [midway,left] {$\varphi_{A,B} \square id_C$};
  %
  \draw[->] (2)--(1) node [midway,left] {$\varphi_{A\Tensor B, C}$};
  %
  \draw[->] (4)--(5) node [midway,right] {$id_A \square \varphi_{B,C}$};
  %
  \draw[->] (5)--(6) node [midway,right] {$\varphi_{A, B\Tensor C}$};
  %
  %
	 \begin{pgfonlayer}{background}
	    \filldraw [line width=4mm,join=round,\backgrnd]
	    	([xshift=-5mm, yshift=5]3.north -| 1.west) rectangle ([xshift=5mm, yshift=-5]1.south -| 5.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/07-LaxRightUnitor.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$FA$};
  %
  \node (2) at (0,1.5) {$FA \square \TensorUnit'$};
  %
  \node (3) at (3,1.5) {$FA \square F\TensorUnit$};
  %
  \node (4) at (3,0) {$F(A \Tensor \TensorUnit)$};
  %
  %
	\draw[->] (2)--(1) node [midway,left] {$\rho^{\CategoryD}_{FA}$};
  %
  \draw[->] (2)--(3) node [midway,above] {$id_{FA} \square \epsilon$};
  %
  \draw[->] (3)--(4) node [midway,right] {$\varphi_{A,\TensorUnit}$};
  %
  \draw[->] (4)--(1) node [midway,below] {$F\rho^{\CategoryC}_{A}$};
	%
	%
	\begin{pgfonlayer}{background}
	    \filldraw [line width=4mm,join=round,\backgrnd]
	    	([xshift=-5mm, yshift=5]2.north -| 1.west) rectangle ([xshift=5mm, yshift=-5]1.south -| 3.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/08-LaxSymmetry.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$F(A \otimes B)$};
  %
  \node (2) at (0,1.5) {$FA \square FB$};
  %
  \node (3) at (3,1.5) {$FB \square FA$};
  %
  \node (4) at (3,0) {$F(B \otimes A)$};
  %
  %
	\draw[->] (2)--(1) node [midway,left] {$\varphi_{FA,FB}$};
  %
  \draw[->] (2)--(3) node [midway,above] {$\sigma^{\CategoryD}_{FA,FB}$};
  %
  \draw[->] (3)--(4) node [midway,right] {$\varphi_{FB,FA}$};
  %
  \draw[->] (1)--(4) node [midway,below] {$F\sigma^{\CategoryC}_{A,B}$};
	%
	%
	\begin{pgfonlayer}{background}
	    \filldraw [line width=4mm,join=round,\backgrnd]
	    	([xshift=-5mm, yshift=5]2.north -| 1.west) rectangle ([xshift=5mm, yshift=-5]1.south -| 3.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/09-Product.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$A \times B$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$B$};
  %
  \node (4) at (3,-3) {$C$};
  %
  %
	\draw[->] (1)--(2) node [midway,above] {$\pi_1$};
  %
  \draw[->] (1)--(3) node [midway,left] {$\pi_2$};
  %
  \draw[->] (4)--(3) node [midway,below] {$g$};
  %
  \draw[->] (4)--(2) node [midway,right] {$f$};
  %
  \draw[->, dashed] (4)--(1) node [midway, above right] {$\langle f, g \rangle$};
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
	  	([xshift=-0mm, yshift=0]1.north -| 1.west) rectangle ([xshift=3mm, yshift=-5]4.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/10-ProductTensor.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.65}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$A \times B$};
  %
  \node (2) at (2.5,0) {$A$};
  %
  \node (3) at (0,-2.5) {$B$};
  %
  \node (4) at (5,0) {$C$};
  %
  \node (5) at (0,-5) {$D$};
  %
  \node (6) at (5, -5) {$C \times D$};
  %
  %
	\draw[->] (1)--(2) node [midway,above] {$\pi_1$};
  %
  \draw[->] (1)--(3) node [midway,left] {$\pi_2$};
  %
  \draw[->] (2)--(4) node [midway,above] {$f$};
  %
  \draw[->] (3)--(5) node [midway,left] {$g$};
	%
	\draw[->] (6)--(4) node [midway,right] {$\pi'_1$};
  %
  \draw[->] (6)--(5) node [midway,below] {$\pi'_2$};
	%
	\draw[->, dashed] (1)--(6) node [midway, above right] {$f \times g$};
  %
  %
  \begin{pgfonlayer}{background}
	    \filldraw [line width=4mm,join=round,\backgrnd]
    		([xshift=-0mm, yshift=3]1.north -| 1.west) rectangle ([xshift=3mm, yshift=-5]6.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/11-Coproduct.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	%
	\node (1) at (0,0) {$A \sqcup B$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$B$};
  %
  \node (4) at (3,-3) {$C$};
  %
  %
	\draw[<-] (1)--(2) node [midway,above] {$i_1$};
  %
  \draw[<-] (1)--(3) node [midway,left] {$i_2$};
  %
  \draw[<-] (4)--(3) node [midway,below] {$f$};
  %
  \draw[<-] (4)--(2) node [midway,right] {$g$};
  %
  \draw[<-, dashed] (4)--(1) node [midway, above right] {$[f, g]$};
  %
  %
  \begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
		  ([xshift=-0mm, yshift=3]1.north -| 1.west) rectangle ([xshift=3mm, yshift=-5]4.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/12-Pushout1.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$B$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$C$};
  %
  \node (4) at (3,-3) {$A \sqcup_B C$};
  %
  %
	\draw[->] (1)--(2) node [midway,above] {$f$};
  %
  \draw[->] (1)--(3) node [midway,left] {$g$};
  %
  \draw[->] (3)--(4) node [midway,below] {$i^B_2$};
  %
  \draw[->] (2)--(4) node [midway,right] {$i^B_1$};
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
	    ([xshift=-0mm, yshift=5]1.north -| 1.west) rectangle ([xshift=0mm, yshift=-5]4.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/12-Pushout2.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$B$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$C$};
  %
  \node (4) at (3,-3) {$C'$};
  %
  %
	\draw[->] (1)--(2) node [midway,above] {$f$};
  %
  \draw[->] (1)--(3) node [midway,left] {$g$};
  %
  \draw[->] (3)--(4) node [midway,below] {$g'$};
  %
  \draw[->] (2)--(4) node [midway,right] {$f'$};
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
	    ([xshift=-0mm, yshift=5]1.north -| 1.west) rectangle ([xshift=1mm, yshift=-5]4.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/12-Pushout3.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{0.6}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$B$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$C$};
  %
  \node (4) at (3,-3) {$A \sqcup_B C$};
  %
  \node (5) at (5,-5) {$C'$};
  %
  %
	\draw[->] (1)--(2) node [midway,above] {$f$};
  %
  \draw[->] (1)--(3) node [midway,left] {$g$};
  %
  \draw[->] (3)--(4) node [midway,below] {$i^B_2$};
  %
  \draw[->] (2)--(4) node [midway,right] {$i^B_1$};
  %
  \draw[->, bend right] (3) to node [midway,below] {$g'$} (5);
  %
  \draw[->, bend left] (2) to node [midway,right] {$f'$} (5);
  %
  \draw[->, dashed] (4) -- (5) node [midway,above right] {$[f, g]_B$};
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
	    ([xshift=-0mm, yshift=5]1.north -| 1.west) rectangle ([xshift=5mm, yshift=-13]5.south -| 5.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/CategoryTheoryIntroduction/13-PushoutCoproduct.tex <==
\iftoggle{toggleCategoryTheory}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node (1) at (0,0) {$A \sqcup C$};
  %
  \node (2) at (3,0) {$A$};
  %
  \node (3) at (0,-3) {$C$};
  %
  \node (4) at (3,-3) {$A \sqcup_B C$};
  %
  %
	\draw[<-] (1)--(2) node [midway,above] {$i_1$};
  %
  \draw[<-] (1)--(3) node [midway,left] {$i_2$};
  %
  \draw[<-] (4)--(3) node [midway,below] {$i^B_2$};
  %
  \draw[<-] (4)--(2) node [midway,right] {$i^B_1$};
  %
  \draw[<-, dashed] (4)--(1) node [midway, above right] {$[i^B_1, i^B_2]$};
  %
  %
  \begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
		  ([xshift=-0mm, yshift=3]1.north -| 1.west) rectangle ([xshift=3mm, yshift=-5]4.south -| 4.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/00-Evolution1.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  %
	\node [place,tokens=2] (1a) [label=above:$p_1$] {};
	%
	\node [transition] (2a) [above right of =1a, label=above:$t_1$]     {}
	  edge [pre] (1a);
  %
  \node [transition] (2b) [below right of =1a, label=below:$t_2$]     {}
	  edge [pre] (1a);
	%
	\node [place,tokens=0] (4a) [below right of=2a, label=above:$p_2$]  {}
    edge [pre] (2a)
    edge [pre] (2b);
	%
	\node [transition] (6a) [right of =4a, label=above:$t_3$]     {}
	  edge [pre] (4a);
  %
	\node [place,tokens=0] (7a) [right of=6a, label=above:$p_3$]  {}
    edge [pre] (6a);
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([yshift=5mm]2a.north -| 1a.west) rectangle ([yshift=-5mm]2b.south -| 7a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/00-Evolution2.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  %
	\node [place,tokens=1] (1a) [label=above:$p_1$] {};
	%
	\node [transition, label=above:$\blacktriangledown$] (2a) [above right of =1a, label=above left:$t_1$]     {}
  	edge [pre] (1a);
  %
  \node [transition] (2b) [below right of =1a, label=below:$t_2$]     {}
  	edge [pre] (1a);
	%
	\node [place,tokens=1] (4a) [below right of=2a, label=above:$p_2$]  {}
    edge [pre] (2a)
    edge [pre] (2b);
	%
	\node [transition] (6a) [right of =4a, label=above:$t_3$]     {}
	  edge [pre] (4a);
  %
	\node [place,tokens=0] (7a) [right of=6a, label=above:$p_3$]  {}
    edge [pre] (6a);
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([yshift=5mm]2a.north -| 1a.west) rectangle ([yshift=-5mm]2b.south -| 7a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/00-Evolution3.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  %
	\node [place,tokens=0] (1a) [label=above:$p_1$] {};
  %
	\node [transition] (2a) [above right of =1a, label=above:$t_1$]     {}
	  edge [pre] (1a);
  %
  \node [transition, label=below:$\blacktriangle$] (2b) [below right of =1a, label=below left:$t_2$]     {}
	  edge [pre] (1a);
	%
	\node [place,tokens=2] (4a) [below right of=2a, label=above:$p_2$]  {}
    edge [pre] (2a)
    edge [pre] (2b);
	%
	\node [transition] (6a) [right of =4a, label=above:$t_3$]     {}
	  edge [pre] (4a);
	%
	\node [place,tokens=0] (7a) [right of=6a, label=above:$p_3$]  {}
    edge [pre] (6a);
	%
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
     ([yshift=5mm]2a.north -| 1a.west) rectangle ([yshift=-5mm]2b.south -| 7a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/00-Evolution4.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	%
  %
  \node [place,tokens=0] (1a) [label=above:$p_1$] {};
	%
	\node [transition] (2a) [above right of =1a, label=above:$t_1$]     {}
	  edge [pre] (1a);
  %
  \node [transition] (2b) [below right of =1a, label=below:$t_2$]     {}
	  edge [pre] (1a);
	%
	\node [place,tokens=1] (4a) [below right of=2a, label=above:$p_2$]  {}
    edge [pre] (2a)
    edge [pre] (2b);
	%
	\node [transition, label=above:$\blacktriangledown$] (6a) [right of =4a, label=above right:$t_3$]     {}
	  edge [pre] (4a);
  %
	\node [place,tokens=1] (7a) [right of=6a, label=above:$p_3$]  {}
    edge [pre] (6a);
	%
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
     ([yshift=5mm]2a.north -| 1a.west) rectangle ([yshift=-5mm]2b.south -| 7a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/01-MorphismInput.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=45,auto]
  %
  %
  \node (2) at (0,1.5) {$\Tr{N}$};
  %
  \node (1) at (0,0) {$\Tr{M}$};
  %
	\node (3) at (2,1.5) {$\Msets{\Pl{N}}$};
  %
  \node (4) at (2,0) {$\Msets{\Pl{M}}$};
  %
  %
	\draw[->] (2)--(1) node [midway,left] {$f$};
  %
  \draw[->] (2)--(3) node [midway,above] {$\Pin{-}{N}$};
  %
  \draw[->] (3)--(4) node [midway,right] {$g$};
  %
  \draw[->] (1)--(4) node [midway,below] {$\Pin{-}{M}$};
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-0mm, yshift=5]2.north -| 1.west) rectangle ([xshift=0mm, yshift=-2mm]1.south -| 3.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/01-MorphismOutput.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=45,auto]
  %
  %
	\node (2) at (0,1.5) {$\Tr{N}$};
  %
  \node (1) at (0,0) {$\Tr{M}$};
  %
  \node (3) at (2,1.5) {$\Msets{\Pl{N}}$};
  %
  \node (4) at (2,0) {$\Msets{\Pl{M}}$};
  %
  %
	\draw[->] (2)--(1) node [midway,left] {$f$};
  %
  \draw[->] (2)--(3) node [midway,above] {$\Pout{-}{N}$};
  %
  \draw[->] (3)--(4) node [midway,right] {$g$};
  %
  \draw[->] (1)--(4) node [midway,below] {$\Pout{-}{M}$};
  %
  %
  \begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-0mm, yshift=5]2.north -| 1.west) rectangle ([xshift=0mm, yshift=-2mm]1.south -| 3.east);
	 \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/02-ProductionExample.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
	%
  %
  \node [transition] (1a) [label=above:$t_1$] {};
	%
	\node [place] (2a) [above right of =1a, label=above left:$p_1$]     {}
  	edge [pre] (1a);
	%
	\node [transition] (4a) [below right of=2a, label=above:$t_2$]  {}
	  edge [pre] (2a);
	%
	\node [place] (6a) [above right of =4a, label=above right:$p_2$]     {}
	  edge [pre] (4a);
	%
	\node [transition] (7a) [below right of=6a, label=above:$t_3$]  {}
	  edge [pre] (6a);
	%
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
     ([yshift=5mm]2a.north -| 1a.west) rectangle ([yshift=-5mm]1a.south -| 7a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/02-ProductionExampleT1.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={0}{1}] (X1) {$t_1$};
  %
  \draw[label] 
    node [right=2pt of X1_out1] {$p_1$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/02-ProductionExampleT2.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_2$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [right=2pt of X1_out1] {$p_2$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/02-ProductionExampleT3.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={1}{0}] (X1) {$t_3$};
  %
  \draw[label] 
	  node [left=2pt of X1_in1] {$p_2$}
	  ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/03-ProductionExampleString1.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={0}{1}] (X1) {$t_1$};
  %
  %
  \node[bb={1}{1}, right = 0.5 cm of X1] (X2) {$t_2$};
  %
  \draw[label] 
    node [right=2pt of X1_out1] {}
    node [above right=2pt and 1pt of X2_in1] {$p_1$}
    node [right=2pt of X2_out1] {$p_2$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=0mm]X1.north -| X1.west) rectangle ([xshift=5mm]X1.south -| X2_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/03-ProductionExampleString2.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_2$};
  %
  %
  \node[bb={1}{0}, right = 0.5 cm of X1] (X2) {$t_3$};
  %
  %
  \node[bb={0}{1}, above = 0.5 cm of X1] (X3) {$t_1$};
  %
  %
  \node[bb={0}{1}, transparent, above = 0.5 cm of X2] (X4) {};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [right=2pt of X1_out1] {}
    node [right=2pt of X4_out1] {$p_1$}
    node [above right=2pt and 1pt of X2_in1] {$p_2$}
    ;
  %
  \draw (X3_out1) -- (X4_out1');
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X3.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X4_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/03-ProductionExampleString3.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_2$};
  %
  %
  \node[bb={1}{0}, above = 0.5cm of X1] (X2) {$t_3$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [right=2pt of X1_out1] {$p_2$}
    node [left=2pt of X2_in1] {$p_2$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X2.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/04-SwapExecution.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.1}{	
\begin{tikzpicture}[oriented WD, bb port length=4pt]
  %
  %
  \node[bb={2}{2}, transparent] (X1) {};
  %
  %
  \node[bb={2}{1}, above left=-2.5 and 0.5 of X1] (A1) {$t_1$};
  %
  %
  \node[bb={1}{1}, below=0.5 of A1] (B1) {$t_2$};
  %
  %
	\node[bb={2}{1}, right=0.1 of X1] (C1) {$t_3$};
  %
	\draw[label] 
    node [left=2pt of A1_in1] {$A$}
    node [left=2pt of A1_in2] {$B$}
    node [left=2pt of B1_in1] {$C$}
    node [right=6pt of A1_out1] {$E$}
    node [right=6pt of B1_out1] {$D$}
    node [above=2pt of C1_in1] {$D$}
    node [below=2pt of C1_in2] {$E$}
    node [right=2pt of C1_out1] {$F$}
    ;
  %
	\draw (A1_out1) to (X1_in1); 	
  %
  \draw (B1_out1) to (X1_in2);
  %
  \draw (X1_out1) to (C1_in1); 	
  %
  \draw (X1_out2) to (C1_in2); 
  %
  \draw (X1_in2') to (X1_out1'); 	
  %
  \draw (X1_in1') to (X1_out2'); 	
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]A1.north -| A1_in1.west) rectangle ([xshift=5mm]B1.south -| C1_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/05-EvolutionDiagram1.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=8pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_1$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [yshift=2, above right=2pt of X1_out1] {$p_2$}
    ;
  %
  %
  \node[bb={1}{1}, below=2 of $(X1)$]  (X2) {$t_2$};
  %
  \draw[label] 
    node [left=2pt of X2_in1] {$p_1$}
    ;
  %
  %
  \node[bb={1}{1}, right=1 of $(X1)$] (X3) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X3_out1] {$p_3$}
    ;
  %
  %
  \node[bb={1}{1}, transparent, right=1 of $(X2)$]  (X4) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X4_out1] {$p_2$}
    ;
  %
  \draw (X4_in1') to (X4_out1');
  %
  \draw (X1_out1) to (X3_in1);
  %
  \draw (X2_out1) to (X4_in1);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X2.south -| X3_out1.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/05-EvolutionDiagram2.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=8pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_1$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    ;
  %
  %
	\node[bb={1}{1}, below =2 and 0 of $(X1)$]  (X2) {$t_2$};
  %
  \draw[label] 
    node [left=2pt of X2_in1] {$p_1$}
    node [yshift=2, above right=2pt of X2_out1] {$p_2$}
    ;
  %
  %
	\node[bb={1}{1}, transparent, right =1 of $(X1)$] (X3) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X3_out1] {$p_2$}
    ;
  %
	\draw (X3_in1') to (X3_out1');	
  %
  %
	\node[bb={1}{1}, right =1 of $(X2)$]  (X4) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X4_out1] {$p_3$}
    ;
	%
	\draw (X1_out1) to (X3_in1);
  %
  \draw (X2_out1) to (X4_in1);
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,black!10]
			([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X2.south -| X3_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/05-EvolutionDiagram3.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=8pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t_2$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [yshift=2, above right=2pt of X1_out1] {$p_2$}
    ;
  %
  %
  \node[bb={1}{1}, below =2 and 0 of $(X1)$]  (X2) {$t_1$};
  %
  \draw[label] 
    node [left=2pt of X2_in1] {$p_1$}
    ;
  %
  %
  \node[bb={1}{1}, right =1 of $(X1)$] (X3) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X3_out1] {$p_3$}
    ;
  %
  %
  \node[bb={1}{1}, transparent, right =1 of $(X2)$]  (X4) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X4_out1] {$p_2$}
    ;
  %
  \draw (X4_in1') to (X4_out1');
  %
  \draw (X1_out1) to (X3_in1);
  %
  \draw (X2_out1) to (X4_in1);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X2.south -| X3_out1.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/05-EvolutionDiagram4.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.9}{
\begin{tikzpicture}[oriented WD, bb port length=8pt]
  %
  %
  \node[bb={1}{1}, transparent] (X1) {$t_2$};
  %
  %
	\node[bb={1}{1}, below =2 of $(X1)$]  (X2) {$t_1$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [left=2pt of X2_in1] {$p_1$}
    node [yshift=2, above right=2pt of X2_out1] {$p_2$}
    ;
  %
  %
	\node[bb={1}{1}, right =1 of $(X1)$] (X3) {$t_2$};
  %
  \draw[label] 
    node [right=2pt of X3_out1] {$p_2$}
    ;
  %
	\draw (X1_in1') to (X1_out1');	
  %
  %
	\node[bb={1}{1}, right=1 of $(X2)$]  (X4) {$t_3$};
  %
  \draw[label] 
    node [right=2pt of X4_out1] {$p_3$}
    ;					
	%
  %
	\draw (X1_out1) to (X3_in1);
  %
  \draw (X2_out1) to (X4_in1);
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X2.south -| X3_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/06-Symmetry.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.1}{	
\begin{tikzpicture}[oriented WD, bb port length=4pt]
  %
  %
  \node[bb={3}{3}, transparent] (X1) {};
  %
  %
  \node[bb={3}{3}, transparent, right=1 of X1] (A1) {};
  %
  %
	\draw[label] 
    node [left=2pt of X1_in1] {$A$}
    node [left=2pt of X1_in2] {$B$}
    node [left=2pt of X1_in3] {$C$}
    node [right=2pt of A1_out1] {$C$}
    node [right=2pt of A1_out2] {$B$}
    node [right=2pt of A1_out3] {$A$}
    ;
  %
  \draw (X1_in1') to (X1_out2);
  %
  \draw (X1_in2') to (X1_out1);
  %
  \draw (X1_in3') to (X1_out3);
  %
  \draw (X1_out1) to (A1_in1);
  %
  \draw (X1_out2) to (A1_in3);
  %
  \draw (X1_out3) to (A1_in2);
  %
	\draw (A1_in1') to (A1_out2'); 	
  %
	\draw (A1_in2') to (A1_out1'); 	
  %
  \draw (A1_in3') to (A1_out3'); 	
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]A1.south -| A1_out1.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/08-IntegerPetri.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]			
  %
  %
  \node[place, colored tokens={red, red}] (1a) {};
  %
  \node[transition] (2a) [right of=1a] {}
	  edge [pre] (1a);
  %
  \node[place, tokens=3] (3a) [right of=2a] {}
	  edge [pre] node[swap] {-4} (2a);
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([yshift=1mm]1a.north -| 1a.west) rectangle ([yshift=-1mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/08-IntegerPostFiring.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]			
  %
  %
  \node[place, colored tokens={red}] (1a) {};
  %
  \node[transition, label=above:$\blacktriangledown$] (2a) [right of=1a] {}
	  edge [pre] node[swap] {2} (1a);
  %
  \node[place, tokens=1] (3a) [right of=2a] {}
  	edge [pre] (2a);
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	([yshift=2mm]1a.north -| 1a.west) rectangle ([xshift=0mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/08-IntegerPreFiring.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  %
  \node[place, tokens=1] (1a) {};
  %
  \node[transition] (2a) [right of=1a] {}
    edge [pre] node[swap] {2} (1a);
  %
  \node[place] (3a) [right of=2a] {}
  	edge [pre] (2a);
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
  		([yshift=1mm]1a.north -| 1a.west) rectangle ([yshift=-1mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/08-IntegerTokens.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]		
  %
  %
  \node[place, tokens=1] (1a) {};
  %
  \node[] (2a) [right of=1a] {$=$};
  %
  \node[place, colored tokens={black, red, black}] (3a) [right of=2a] {};
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	([yshift=1mm]1a.north -| 1a.west) rectangle ([yshift=-1mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/09-ConflictPetri.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.0}{	
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=45,auto]	
  %
  %
  \node[place, tokens=1] (1a) [label=left:$p_1$] {};
  %
  \node[transition] (2a) [above right of=1a, label=right:$t_1$] {}
	  edge [pre] (1a);
  %
  \node[transition] (2b) [below right of=1a, label=right:$t_2$] {}
  	edge [pre] (1a);
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	([xshift=-5mm]2a.north -| 1a.west) rectangle ([xshift=5mm]2b.south -| 2b.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/09-ConflictPetriNotSolved.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.0}{	
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=45,auto]	  
  %
  %
  \node[place, label=center:$?$] (1a) [label=left:$p_1$] {};
  %
  \node[transition] (2a)  [above right of=1a, label=right:{$t_1$, fired by $U_1$}] {}
	  edge [pre] (1a);
  %
  \node[transition] (2b)  [below right of=1a, label=right:{$t_2$, fired by $U_2$}] {}
	  edge [pre] (1a);
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
  		([xshift=-5mm]2a.north -| 1a.west) rectangle ([xshift=25mm]2b.south -| 2b.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/09-ConflictPetriSolved.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.0}{	
\begin{tikzpicture}[node distance=1cm,>=stealth',bend angle=45,auto]			
  %
  %
  \node[place, colored tokens={red}] (1a) [label=left:$p_1$] {};
  %
  \node[transition] (2a) [above right of=1a, label=right:{$t_1$, fired by $U_1$}] {}
	  edge [pre] (1a);
  %
  \node[transition] (2b) [below right of=1a, label=right:{$t_2$, fired by $U_2$}] {}
  	edge [pre] (1a);
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	([xshift=-5mm]2a.north -| 1a.west) rectangle ([xshift=25mm]2b.south -| 2b.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/10-Cap.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[oriented WD, bb small, bby =.6cm, bb port length=8pt]
  %
  %
	\node[transparent, bb min width=1cm, bb={2}{0}] (X) {};
  %
  \draw[label] 
	  node [left=2pt of X_in1] {$u$}
    %
	  node [left=2pt of X_in2] {\small{$u^{-1}$}}
    %
	  ;
  %
	\draw (X_in1') to [in=0] (X_in2');
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	([xshift=-10mm]X.north -| X.west) rectangle ([xshift=0mm]X.south -| X);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/10-Cup.tex <==
\iftoggle{toggleExecutions}{
\scalebox{0.8}{	
\begin{tikzpicture}[oriented WD, bb small, bby =.6cm, bb port length=8pt]
  %
  %
	\node[transparent, bb min width=1cm, bb={0}{2}] (X) {};
  %
  \draw[label] 
  %
	  node [right=2pt of X_out1] {\small{$u^{-1}$}}
  %
    node [right=2pt of X_out2] {$u$}
  	;
  %
  %
	\draw (X_out1') to [out=180] (X_out2');
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	([xshift=-0mm]X.north -| X) rectangle ([xshift=10mm]X.south -| X.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/10-CupCapAxioms.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.0}{	
\begin{tikzpicture}[oriented WD, bb small, bby =.4cm, bb port length=2pt]		
  %
  %
  \node[transparent, bb min width=0.3cm, bb={6}{6}] (X) {};
  %
  \draw[label] 
    node [right=2pt of X_out5] {$u$}
    node [right=2pt of X_out6] {\small{$u^{-1}$}}
    node [left=2pt of X_in1] {$u$}
    node [left=2pt of X_in2] {\small{$u^{-1}$}}
    ;	
  %
  %
	\draw (X_in1') to (X_out2');
  %
  \draw (X_in2') to (X_out1');		
  %
  \draw (X_out1) to [in=0] (X_out2);
  %
  \draw (X_in3) to [out=180] (X_in4);
  %
  \draw (X_in3') to (X_out4');	
  %
  \draw (X_in4') to (X_out3');		
  %
  \draw (X_out3) to [in=0] (X_out4);
	%
	\draw (X_in5') to (X_out6');
  %
  \draw (X_in6') to (X_out5');
  %
  \draw (X_in5) to [out=180] (X_in6);
	%
  %
	\node[right =0.5cm of X] (equals) {\small{$=$}};
  %
  %
  \node[above =0.4cm of equals] (equals1) {\small{$=$}};
  %
  %
  \node[below =0.4cm of equals] (equals2) {\small{$=$}};		
  %
  %
	\node[transparent, bb min width=0.2cm,  right = 0.5cm of equals, bb={6}{6}] (Y) {};
  %
  \draw[label] 
    node [right=2pt of Y_out5] {\small{$u^{-1}$}}
    node [right=2pt of Y_out6] {$u$}
    node [left=2pt of Y_in1] {\small{$u^{-1}$}}
    node [left=2pt of Y_in2] {$u$}
    ;
  %
	%
	\draw (Y_in1') to (Y_out1');
  %
  \draw (Y_in2') to (Y_out2');	
  %
  \draw (Y_out1) to [in=0] (Y_out2);
	%
	\draw[dashed] (Y_in3') to (Y_out3');	
  %
  \draw[dashed] (Y_in4') to (Y_out4');				
  %
  \draw[dashed] (Y_in3) to [out=270, in=90] (Y_in4);
  %
  \draw[dashed] (Y_out3) to [out=270, in=90] (Y_out4);		
	%
	\draw (Y_in5') to (Y_out5');
  %
  \draw (Y_in6') to (Y_out6');
  %
  \draw (Y_in5) to [out=180] (Y_in6);
  %
	%
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([xshift=-10mm]X.north -| X.west) rectangle ([xshift=10mm]Y.south -| Y.east);
\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/10-SnakeEquations.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1.0}{	
\begin{tikzpicture}[oriented WD, bb small, bby =.4cm, bb port length=2pt]		
  %
  %
  \node[transparent, bb min width=1cm, bb={3}{3}] (X) {};
  %
  \draw[label] 
    node [right=14pt of X_out1] {$u$}
    node [right=4pt of X_out2] {\small{$u^{-1}$}}
    node [right=4pt of X_out3] {\small{$u$}}
    node [left=4pt of X_in1] {$u$}
    node [left=4pt of X_in2] {\small{$u^{-1}$}}
    node [left=14pt of X_in3] {$u$}
    ;	
	%
	\draw (X_in1') to (X_out1');
  %
  \draw (X_in2') to (X_out2');	
  %
  \draw (X_in3') to (X_out3');		
  %
  \draw (X_out2) to [in=0] (X_out3);
  %
  \draw (X_in1) to [out=180] (X_in2);
	%
	\draw (X_out1) to +(1,0);
  %
  \draw (X_in3) to +(-1,0);
  %
  %
	\node[right =1cm of X] (equals) {$=$};
  %
  %
	\node[transparent, bb min width=1.2cm,  right = 0.6cm of equals, bb={1}{1}] (Z) {};
  %
  \draw[label] 
    node [right=4pt of Z_out1] {$u$}	
    node [left=4pt of Z_in1] {$u$}
    ;	
  %
	\draw (Z_in1') to (Z_out1');
  %
  %
  \node[right =0.6cm of Z] (equals2) {$=$};
  %
  %
  \node[transparent, bb min width=1cm,  right = 1cm of equals2, bb={3}{3}] (Y) {};
  %
  \draw[label] 
    node [right=4pt of Y_out1] {$u$}
    node [right=4pt of Y_out2] {\small{$u^{-1}$}}
    node [right=14pt of Y_out3] {\small{$u$}}
    node [left=14pt of Y_in1] {$u$}
    node [left=4pt of Y_in2] {\small{$u^{-1}$}}
    node [left=4pt of Y_in3] {$u$}
    ;
  %
  %
	\draw (Y_in1) to +(-1,0);
  %
  \draw (Y_out3) to +(1,0);
	%
	\draw (Y_in1') to (Y_out1');
	%
	\draw (Y_in1') to (Y_out1');
  %
  \draw (Y_in2') to (Y_out2');	
  %
  \draw (Y_in3') to (Y_out3');		
  %
  \draw (Y_out1) to [in=0] (Y_out2);
  %
  \draw (Y_in2) to [out=180] (Y_in3);
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
  	  ([xshift=-10mm]X.north -| X.west) rectangle ([xshift=10mm]Y.south -| Y.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/ExecutionsOfPetriNets/11-ConflictResolution.tex <==
\iftoggle{toggleExecutions}{
\scalebox{1}{
\begin{tikzpicture}
  %
  %
  \tikzset{
    pics/netA/.style args={#1/#2/#3/#4/#5/#6}{code={
      %
      \node [place,label=above right:$X$,colored tokens={%
        #1
      }] (-p_x) {};
      %
      \node [transition,label=above:$\tau$, label=left:#4] (-t_tau) [above = of -p_x] {};
      %
      \node [place,label=above:$Y$,colored tokens={%
        #2
      }] (-p_y) [right=of -t_tau] {};
      %
      %
      \node [transition,label=below:$\mu$, label=right:#5] (-t_mu) [below = of -p_y] {};
      %
      \node [transition,label=below:$\nu$, label=left:#6] (-t_nu) [below =of -p_x] {};
      %
      \node [place,label=below:$Z$,colored tokens={%
        #3
      }] (-p_z) [right=of -t_nu] {};
      %
      %
      \draw[->] (-p_x) -- (-t_tau);
      \draw[->] (-t_tau) -- (-p_y);
      \draw[->] (-p_y) -- (-t_mu);
      \draw[->] (-t_mu) -- (-p_x);
      \draw[->] (-p_x) -- (-t_nu);
      \draw[->] (-t_nu) -- (-p_z);
    }}
  }
  %
  %
  \pgfmathsetmacro\bS{3.5}
	\pgfmathsetmacro\hkX{(\bS/3.5)}
	\pgfmathsetmacro\kY{-1.5}
	\pgfmathsetmacro\hkY{\kY*0.5}
  %
  %
	\draw pic (m0) at (0,0) {netA={{black}/{}/{}/{}/{}/{}}};
  %
  \draw pic (m1) at (\bS,0) {netA={{}/{black}/{}/{$\blacktriangleright$}/{}/{}}};
  %
  \draw pic (m2) at ({2 * \bS},0) {netA={{black,red}/{black}/{}/{}/{}/{}}};
  %
  \draw pic (m3) at ({3 * \bS},0) {netA={{red}/{black}/{black}/{}/{}/{$\blacktriangleright$}}};
  %
  \draw pic (m4) at ({4 * \bS},0) {netA={{black, red}/{}/{black}/{}/{$\blacktriangleleft$}/{}}};
  %
  \draw pic (m5) at ({5 * \bS},0) {netA={{}/{}/{black}/{}/{}/{}}};
  %
  %
	\begin{scope}[very thin]
    \foreach \j in {1,...,5} {
      \pgfmathsetmacro \k { \j * \bS - 1 };
      \draw[gray,dashed] (\k,-3) -- (\k,-8);
      \draw[gray] (\k,3) -- (\k,-3);
    }
	\end{scope}
  %
  %
	\begin{scope}[shift={(0,-4)}, oriented WD, bbx = 1cm, bby =.4cm, bb min width=1cm, bb port sep=1]	
    \draw node [fill=\backgrnd,bb={1}{1}] (Tau) at (\bS - 1,0) {$\tau$};
    %
    \draw node [fill=\backgrnd,bb={1}{1}] (Mu)  at ({4 * \bS - 1},0) {$\mu$};
    %
    \draw node [fill=\backgrnd,bb={1}{1}] (Nu)  at ({3 * \bS - 1},{2 * \kY}) {$\nu$};
    %
    \draw (-2,0) --     node[above] {$X$}       (0,0)
      --                  node[above] {}          (Tau_in1);
    %
    \draw (Tau_out1) -- node[above] {$Y$}      ({2 * \bS - 1},0)
      --                  node[above] {$Y$}      ({3 * \bS - 1},0)
      --                  node[above] {$Y$}      (Mu_in1);
    %
    \draw (Mu_out1) --  node[above] {$X$}      ({5 * \bS - 1},0)
      --                  node[above] {}         ({5 * \bS - 1},0)
      to[out=0, in=90]    node[above] {}         ({5 * \bS},-0.75)
      to[out=-90,in=0]    node[below] {}         ({5 * \bS - 1},{\kY})
      --                  node[above] {}         ({5 * \bS - 1},{\kY})
      --                  node[above] {$X^{-1}$} ({4 * \bS - 1},{\kY})
      --                  node[above] {$X^{-1}$} ({3 * \bS - 1},{\kY})
      --                  node[above] {$X^{-1}$} ({2 * \bS - 1},{\kY})
      to[out=-180,in=90]  node[above] {}         ({2 * \bS - 2},{2 * \kY - \hkY})
      to[out=-90,in=-180] node[above] {}         ({2 * \bS - 1},{2 * \kY})
      --                  node[above] {$X$}      (Nu_in1);
    %
    \draw (Nu_out1) --  node[above] {$Y$}      ({4 * \bS - 1},{2 * \kY})
      --                  node[above] {$Y$}      ({5 * \bS - 1},{2 * \kY})
      --                  node[above] {}         ({6 * \bS - 1},{2 * \kY})
      --                  node[above] {$Y$}      ({6 * \bS},{2 * \kY});
	\end{scope}
  %
  %
	\begin{pgfonlayer}{background}
		\filldraw [line width=4mm,join=round,\backgrnd]
	  	((-2,3)  rectangle (21,-8);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/Folds/00-QuicksortExample.tex <==
\iftoggle{toggleFolds}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]			
  %
  %
  \node[place, label=above:$p_1$] (1a) {};
  %
  \node[transition] (2a) [label=above:$t$, right of=1a] {}
	  edge [pre] (1a);
  %
  \node[place, label=above:$p_2$] (3a) [right of=2a] {}
	  edge [pre] (2a);
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
     ([yshift=5mm]1a.north -| 1a.west) rectangle ([yshift=0mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/Folds/00-QuicksortMorphism.tex <==
\iftoggle{toggleFolds}{
\scalebox{1}{
\begin{tikzpicture}[oriented WD, bb port length=10pt]
  %
  %
  \node[bb={1}{1}] (X1) {$t$};
  %
  \draw[label] 
    node [left=2pt of X1_in1] {$p_1$}
    node [right=2pt of X1_out1] {$p_2$}
    ;
  %
  %
	\begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-5mm]X1.north -| X1_in1.west) rectangle ([xshift=5mm]X1.south -| X1_out1.east);
	\end{pgfonlayer}	
\end{tikzpicture}
}}{}

==> Pictures/Folds/01-PathologicalNet.tex <==
\iftoggle{toggleFolds}{
\scalebox{0.8}{	
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]			
  %
  %
  \node[transition, label=above:$t_1$] (1a) {};
  %
  \node[place] (2a) [label=above:$p$, right of=1a] {}
	  edge [pre] (1a);
  %
  \node[transition, label=above:$t_2$] (3a) [right of=2a] {}
	  edge [pre] (2a);
  %
  %
	\begin{pgfonlayer}{background}
	  \filldraw [line width=4mm,join=round,\backgrnd]
	    ([yshift=5mm]1a.north -| 1a.west) rectangle ([yshift=0mm]3a.south -| 3a.east);
	\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/00-FirstExample.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.6}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		%
		\node (1a) {};
		%
		\node [transition] (1b) [below of=1a] {};
		%
		\node [place,tokens=1] (2a) [right of=1a]  {}
			edge [pre] node[swap] {2} (1b);
		%
		\node [place,tokens=2] (2b) [below of=2a]  {}
					edge [pre] node[swap] {5} (1b);
		%
			\node [place,tokens=0] (2c)  [below of=2b] {}
					edge [pre] (1b);
		%
		\node [place,tokens=3] (2d) [below of=2c]  {}
					edge [pre] (1b);
		%
		\node [transition] (3a) [right of =2b]     {}
				edge [pre] node[swap] {3} (2a)
				edge [pre] node[swap] {3} (2b)
				edge [pre] (2c);
		%
		\node [transition] (3b) [right of =2d]     {}
				edge [pre] (2c)
				edge [pre] node[swap] {4} (2d);
		%
		\node [place,tokens=0] (4a) [above right of=3a]  {}
				edge [pre] (3a);			
		%
		\node [place,tokens=5] (4b) [below right of=3a]  {}
				edge [pre] (3a)
				edge [pre] (3b);	
		%
		\node [place,tokens=0] (4c) [below right of=3b]  {}			
					edge [pre] node[swap] {2} (3b);	
		%
		\node [transition] (5a) [below right of =4a]  {}
			edge [pre] (4a)
			edge [pre] (4b);
		%
		\node [transition] (5b) [right of =4c]  {}
			edge [pre] (4c);
		%
		\node [place,tokens=2] (6a) [above right of=5b]  {}			
			edge [pre] (5a)
			edge [pre] node[swap] {6} (5b);	
		%
		\node [transition] (7a) [right of =6a]  {}
			edge [pre] (6a);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(2a.north -| 1a.west) rectangle (5b.south -| 7a.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/01-TransitionDisabled.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node [place,tokens=1] (1a)  {};
  %
  \node (1b) [below of=1a] {};
  %
  \node [place,tokens=0] (1c) [below of=1b]  {};
  %
  \node [transition] (2a) [right of =1b]     {}
      edge [pre] (1a)
      edge [pre] (1c);
  %
  \node [place,tokens=0] (3a) [right of=2a]  {}
      edge [pre] (2a);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      (1a.north -| 1a.west) rectangle (1c.south -| 3a.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/01-TransitionEnabled.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    %
    %
    \node [place,tokens=2] (1a)  {};
    %
    \node (1b) [below of=1a] {};
    %
    \node [place,tokens=1] (1c) [below of=1b]  {};
    %
    \node [transition] (2a) [right of =1b]     {}
        edge [pre] node[swap] {2} (1a)
        edge [pre] (1c);
    %
    \node [place,tokens=0] (3a) [right of=2a]  {}
        edge [pre] (2a);
    %
    %
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        (1a.north -| 1a.west) rectangle (1c.south -| 3a.east);
    \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/01-TransitionTriviallyEnabled.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.78}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    %
    \node (1a)  {};
    %
    \node (1b) [below of=1a] {};
    %
    \node (1c) [below of=1b]  {};
    %
    \node [transition] (2a) [right of =1b]     {};
    %
    \node [place,tokens=0] (3a) [right of=2a]  {}
        edge [pre] (2a);
    %
    %
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        (1a.north -| 1a.west) rectangle (1c.south -| 3a.east);
    \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/02-FiringAfter.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    %
    \node [place,tokens=0] (1a)  {};
    %
    \node [place, tokens=1](1b) [below of=1a] {};
    %
    \node [place,tokens=0] (1c) [below of=1b]  {};
    %
    \node [transition, label=above:$\blacktriangledown$] (2a) [right of =1b]     {}
        edge [pre] (1a)
        edge [pre] (1b)
        edge [pre] node {3} (1c);
    %
    \node [place,tokens=1] (3a) [above right of=2a]  {}
        edge [pre] (2a);
    %
    \node [place,tokens=4] (3a) [below right of=2a]  {}
        edge [pre] (2a);
    %
    %
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        (1a.north -| 1a.west) rectangle (1c.south -| 3a.east);
    \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/02-FiringBefore.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    %
    \node [place,tokens=1] (1a)  {};
    %
    \node [place, tokens=2](1b) [below of=1a] {};
    %
    \node [place,tokens=3] (1c) [below of=1b]  {};
    %
    \node [transition] (2a) [right of =1b]     {}
        edge [pre] (1a)
        edge [pre] (1b)
        edge [pre] node {3} (1c);
    %
    \node [place,tokens=0] (3a) [above right of=2a]  {}
        edge [pre] (2a);
    %
    \node [place,tokens=3] (3a) [below right of=2a]  {}
        edge [pre] (2a);
    %
    %
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        (1a.north -| 1a.west) rectangle (1c.south -| 3a.east);
    \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/03-TransitionInputOutput1.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=1, draw=red] (1a)  {};
		%
		\node [place, tokens=2, draw=red](1b) [below of=1a] {};
		%
		\node [place,tokens=0, draw=red] (1c) [below of=1b]  {};
		%
		\node [place,tokens=3] (1d) [below of=1c]  {};
		%
		\node [transition] (2a) [right of =1b, label=above:$t$]     {}
				edge [pre] (1a)
				edge [pre] node[swap, red] {2} (1b)
				edge [pre] (1c);
		%
		\node [transition] (2b) [right of =1d]     {}
				edge [pre] (1c)
				edge [pre] node {3} (1d);
		%
		\node [place,tokens=0, draw=green] (3a) [above right of=2a]  {}
				edge [pre] (2a);
		%
		\node [place,tokens=4, draw=green] (3b) [below right of=2a]  {}
				edge [pre] (2a)
				edge [pre] (2b);
		%
		\node [place,tokens=0] (3c) [right of=2b]  {}
				edge [pre] node {2} (2b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(1a.north -| 1a.west) rectangle (1d.south -| 3c.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/03-TransitionInputOutput2.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=1] (1a)  {};
		%
		\node [place, tokens=2](1b) [below of=1a] {};
		%
		\node [place,tokens=0, draw=red] (1c) [below of=1b]  {};
		%
		\node [place,tokens=3, draw=red] (1d) [below of=1c]  {};
		%
		\node [transition] (2a) [right of =1b]     {}
				edge [pre] (1a)
				edge [pre] node[swap] {2} (1b)
				edge [pre] (1c);
		%
		\node [transition] (2b) [right of =1d, label=above:$t$]     {}
				edge [pre] (1c)
				edge [pre] node[red] {3} (1d);
		%
		\node [place,tokens=0] (3a) [above right of=2a]  {}
				edge [pre] (2a);
		%
		\node [place,tokens=4, draw=green] (3b) [below right of=2a]  {}
				edge [pre] (2a)
				edge [pre] (2b);
		%
		\node [place,tokens=0, draw=green] (3c) [right of=2b]  {}
				edge [pre] node[green] {2} (2b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(1a.north -| 1a.west) rectangle (1d.south -| 3c.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/04-TransitionSameInputOutput.tex <==
\iftoggle{togglePetriNets}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=1] (1a)   {};
		%
		\node [transition] (2a) [right of=1a]     {}
				edge [pre] (1a);
		%
		\node [place, tokens=0] (2b) [below of=2a]	{}
				edge [pre, bend right] (2a)
				edge [post, bend left] (2a);
		%
		\node [place,tokens=0] (3a) [right of=2a]  {}
				edge [pre] node[swap] {2} (2a);
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(1a.north -| 1a.west) rectangle (2b.south -| 3a.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/05-ProcessExample.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
  \node [transition] (1a) [label=below:request]    {};
  %
  \node [place,tokens=1] (2a) [right of=1a]  {}
      edge [pre] (1a);
  %
  \node [transition] (3a) [right of =2a,label=below:production]     {}
      edge [pre] (2a);
  %
  \node [place,tokens=0] (4a) [right of=3a]  {}
      edge [pre] (3a);
  %
  \node [transition] (5a) [right of =4a,label=below:finish]     {}
      edge [pre] (4a);
    %
    %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      ([xshift=-5mm]1a.north -| 1a.west) rectangle ([xshift=5mm, yshift=-5mm]5a.south -| 5a.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/06-TransitionChoice.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
    %
    \node [place,tokens=1] (1a)  {};
    %
    \node [transition] (2a) [above right of =1a]     {}
        edge [pre] (1a);
    %
    \node [transition] (2b) [below right of =1a]     {}
      edge [pre] (1a);
    %
    \node [place,tokens=0] (3a) [right of=2a]  {}
      edge [pre] (2a);
    %
    \node [place,tokens=0] (3b) [right of=2b]  {}
        edge [pre] (2b);
    %
    %
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,\backgrnd]
        (2a.north -| 1a.west) rectangle (2b.south -| 3a.east);
    \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/07-TrafficLight.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=0,draw=green] (1a) [label=right:1] {};
		%
		\node [transition] (2a) [above right of =1a]     {}
				edge [pre] (1a);
		%
		\node [transition] (2b) [below right of =1a]     {}
				edge [post] (1a);
		%
		\node [place,tokens=1,draw=red] (3a) [below right of=2a,label=left:1]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=1] (4a) [right of=3a]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=1,draw=red] (5a) [right of=4a,label=right:2]  {};
		%
		\node [transition] (6a) [above right of =5a]     {}
				edge [post] (4a)
				edge [post] (5a);
		%
		\node [transition] (6b) [below right of =5a]     {}
				edge [pre] (4a)
				edge [pre] (5a);
		%
		\node [place,tokens=0,draw=green] (7a) [below right of=6a,label=left:2]  {}
				edge [post] (6a)
				edge [pre] (6b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(2a.north -| 1a.west) rectangle (2b.south -| 7a.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/07-TrafficLightBad.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=0,draw=green] (1a) [label=right:1] {};
		%
		\node [transition] (2a) [above right of =1a]     {}
				edge [pre] (1a);
		\node [transition] (2b) [below right of =1a]     {}
				edge [post] (1a);
		%
		\node [place,tokens=1,draw=red] (3a) [below right of=2a,label=left:1]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=2] (4a) [right of=3a]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=1,draw=red] (5a) [right of=4a,label=right:2]  {};
		%
		\node [transition] (6a) [above right of =5a]     {}
				edge [post] (4a)
				edge [post] (5a);
		%
		\node [transition] (6b) [below right of =5a]     {}
				edge [pre] (4a)
				edge [pre] (5a);
		%
		\node [place,tokens=0,draw=green] (7a) [below right of=6a,label=left:2]  {}
				edge [post] (6a)
				edge [pre] (6b); 
		%
		%
			\begin{pgfonlayer}{background}
				\filldraw [line width=4mm,join=round,\backgrnd]
					(2a.north -| 1a.west) rectangle (2b.south -| 7a.east);
			\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/08-TrafficLightBad.tex <==
\iftoggle{togglePetriNets}{
\scalebox{1}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [place,tokens=1,draw=green] (1a) [label=right:1] {};
		%
		\node [transition] (2a) [above right of =1a]     {}
				edge [pre] (1a);
		%
		\node [transition] (2b) [below right of =1a]     {}
				edge [post] (1a);
		%
		\node [place,tokens=0,draw=red] (3a) [below right of=2a,label=left:1]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=0] (4a) [right of=3a]  {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=0,draw=red] (5a) [right of=4a,label=right:2]  {};
		%
		\node [transition] (6a) [above right of =5a]     {}
				edge [post] (4a)
				edge [post] (5a);
		%
		\node [transition] (6b) [below right of =5a]     {}
				edge [pre] (4a)
				edge [pre] (5a);
		%
		\node [place,tokens=1,draw=green] (7a) [below right of=6a,label=left:2]  {}
				edge [post] (6a)
				edge [pre] (6b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(2a.north -| 1a.west) rectangle (2b.south -| 7a.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/09-Deadlock.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [transition] (2a) [label=below:$t_1$]     {};
		%
		\node [transition] (2b) [below of =2a,label=left:$t_2$]     {};
		%
		\node [transition] (2c) [below of =2b,label=above:$t_3$]     {};
		%
		\node [place,tokens=1] (1a) [above left of=2b] {}
				edge [pre] (2a)
				edge [post] (2b);
		%
		\node [place,tokens=1] (1b) [below left of=2b] {}
				edge [post] (2b)
				edge [pre] (2c);
		%
		\node [place,tokens=1] (3a) [right of=2b] {}
				edge [post] (2a)
				edge [pre] (2b)
				edge [post] (2c);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(2a.north -| 1a.west) rectangle (2c.south -| 3a.east);
	  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/09-DeadlockTrivial.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  %
	\node [transition] (2a) [label=below:$t_1$]     {};
	%
	\node [transition] (2b) [below of =2a,label=left:$t_2$]     {};
	%
	\node [transition] (2c) [below of =2b,label=above:$t_3$]     {};
	%
	\node [place,tokens=2] (1a) [above left of=2b] {}
			edge [pre] (2a)
			edge [post] (2b);
	%
	\node [place,tokens=0] (1b) [below left of=2b] {}
			edge [post] (2b)
			edge [pre] (2c);
	%
	\node [place,tokens=0] (3a) [right of=2b] {}
			edge [post] (2a)
			edge [pre] (2b)
			edge [post] (2c);
	%
	%
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
      (2a.north -| 1a.west) rectangle (2c.south -| 3a.east);
  \end{pgfonlayer}
\end{tikzpicture}
}}{}

==> Pictures/PetriNets/10-ProcessExampleBounded.tex <==
\iftoggle{togglePetriNets}{
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		%
		\node [transition] (1a) [label=below:request]    {};
		%
		\node [place,tokens=1] (2b) [right of=1a]  {}
			edge [pre] (1a);
		\node [place,tokens=5] (2a) [above of=2b]  {}
			edge [post] (1a);
		%
		\node [transition] (3a) [right of =2b,label=below:production]     {}
			edge [post] (2a)
			edge [pre] (2b);
		%
		\node [place,tokens=0] (4a) [right of=3a]  {}
			edge [pre] (3a);
		%
		\node [transition] (5a) [right of =4a,label=below:finish]     {}
			edge [pre] (4a);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				([xshift=-5mm]2a.north -| 1a.west) rectangle ([xshift=5mm, yshift=-5mm]5a.south -| 5a.east);
		\end{pgfonlayer}
\end{tikzpicture}
}}{}
